Symmetric unisolvent equations for linear elasticity purely in stresses

In this work we introduce novel stress-only formulations of linear elasticity with special attention to their approximate solution using weighted residual methods. We present four sets of boundary value problems for a pure stress formulation of three-dimensional solids, and in two dimensions for plane stress and plane strain. The associated governing equations are derived by modifications and combinations of the Beltrami-Michell equations and the Navier-Cauchy equations. The corresponding variational forms of dimension $d \in \{2,3\}$ allow to approximate the stress tensor directly, without any presupposed potential stress functions, and are shown to be well-posed in $H^1 \otimes \mathrm{Sym}(d)$ in the framework of functional analysis via the Lax-Milgram theorem, making their finite element implementation using $C^0$-continuous elements straightforward. Further, in the finite element setting we provide a treatment for constant and piece-wise constant body forces via distributions. The operators and differential identities in this work are provided in modern tensor notation and rely on exact sequences, making the resulting equations and differential relations directly comprehensible. Finally, numerical benchmarks for convergence as well as spectral analysis are used to test the limits and identify viable use-cases of the equations.

==> figs/bound.tex <==
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\definecolor{qqqqff}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(3,2) rectangle (8,7);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.2] (3,6) -- (5,7) -- (5,4) -- (3,3) -- cycle;
% \fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (3,3) -- (6,2) -- (6,5) -- (3,6) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.2] (5,7) -- (8,6) -- (8,3) -- (5,4) -- cycle;
% \fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (6,2) -- (8,3) -- (8,6) -- (6,5) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.2] (3,6) -- (5,7) -- (8,6) -- (6,5) -- cycle;
% \fill[line width=2pt,color=zzttqq,fill=qqqqff,fill opacity=0.0] (3,3) -- (6,2) -- (8,3) -- (5,4) -- cycle;
\draw [line width=0.7pt,color=black] (3,6)-- (5,7);
\draw [line width=0.7pt,color=black] (5,7)-- (5,4);
\draw [line width=0.7pt,color=black] (5,4)-- (3,3);
\draw [line width=0.7pt,color=black] (3,3)-- (3,6);
\draw [line width=0.7pt,color=black] (3,3)-- (6,2);
\draw [line width=0.7pt,color=black] (6,2)-- (6,5);
\draw [line width=0.7pt,color=black] (6,5)-- (3,6);
\draw [line width=0.7pt,color=black] (3,6)-- (3,3);
\draw [line width=0.7pt,color=black] (5,7)-- (8,6);
\draw [line width=0.7pt,color=black] (8,6)-- (8,3);
\draw [line width=0.7pt,color=black] (8,3)-- (5,4);
\draw [line width=0.7pt,color=black] (5,4)-- (5,7);
\draw [line width=0.7pt,color=black] (6,2)-- (8,3);
\draw [line width=0.7pt,color=black] (8,3)-- (8,6);
\draw [line width=0.7pt,color=black] (8,6)-- (6,5);
\draw [line width=0.7pt,color=black] (6,5)-- (6,2);
\draw [line width=0.7pt,color=black] (3,6)-- (5,7);
\draw [line width=0.7pt,color=black] (5,7)-- (8,6);
\draw [line width=0.7pt,color=black] (8,6)-- (6,5);
\draw [line width=0.7pt,color=black] (6,5)-- (3,6);
\draw [line width=0.7pt,color=black] (3,3)-- (6,2);
\draw [line width=0.7pt,color=black] (6,2)-- (8,3);
\draw [line width=0.7pt,color=black] (8,3)-- (5,4);
\draw [line width=0.7pt,color=black] (5,4)-- (3,3);
\draw [-to,line width=0.7pt] (5.5,4.5) -- (7,4);
\draw [-to,line width=0.7pt] (5.5,4.5) -- (6.5,5);
\draw [-to,line width=0.7pt] (5.5,4.5) -- (5.5,6);

\draw (7,4.2) node[color=black,anchor=north west] {$x$};
\draw (6.5,4.8) node[color=black,anchor=south west] {$y$};
\draw (5.5,6) node[color=black,anchor=south] {$z$};

\begin{scriptsize}
\draw [fill=black] (5.5,4.5) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/deRham2D.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(1,-0.25) rectangle (10,0.5);
                \draw (3.5,0) node[anchor=east] {$\R \hookrightarrow \C^\infty(\surf)$};
                \draw [-Triangle,line width=.5pt] (3.5,0.) -- (5,0.);
                \draw (0.7+3.5,0) node[anchor=south] {$\nabla^\perp$};
                \draw (5,0) node[anchor=west] {$[\C^\infty(\surf)]^2$};
                \draw [-Triangle,line width=.5pt] (6.8,0.) -- (8.3,0.);
                \draw (0.7+6.8,0) node[anchor=south] {$\di$};
                \draw (8.3,0) node[anchor=west] {$\C^\infty(\surf)$};
\end{tikzpicture}



==> figs/deRham3D.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(1,-0.25) rectangle (13,0.5);
                \draw (3.5,0) node[anchor=east] {$\R \hookrightarrow \C^\infty(\body)$};
                \draw [-Triangle,line width=.5pt] (3.5,0.) -- (5,0.);
                \draw (0.7+3.5,0) node[anchor=south] {$\nabla$};
                \draw (5,0) node[anchor=west] {$[\C^\infty(\body)]^3$};
                \draw [-Triangle,line width=.5pt] (6.8,0.) -- (8.3,0.);
                \draw (0.7+6.8,0) node[anchor=south] {$\curl$};
                \draw (8.3,0) node[anchor=west] {$[\C^\infty(\body)]^3$};
                \draw [-Triangle,line width=.5pt] (10.1,0.) -- (11.6,0);
                \draw (0.7+10.1,0) node[anchor=south] {$\di$};
                \draw (11.6,0) node[anchor=west] {$\C^\infty(\body)$};
\end{tikzpicture}



==> figs/dom.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (13,4.5);
			
			\fill [asb, opacity=0.1] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			
			\begin{scope}
				\clip(5,-0.5) rectangle (12.5,1.5);
				\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
		    \begin{scope}
		    	\clip(5,1.5) rectangle (12.5,4.5);
		    	\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
		    \end{scope}
			\begin{scope}
				\clip(0,-0.5) rectangle (5,4.5);
				\draw [asb] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (1,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,1);
			\draw (1,0) node[color=black,anchor=west] {$x$};
			\draw (0,1) node[color=black,anchor=south] {$y$};
			
			\draw [-to,color=asb,line width=1.pt] (10.,1.2) -- (10.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.6,1.2) -- (9.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.8,1.2) -- (9.8,0.7);
			
			\draw [-to,color=asl,line width=1.pt] (11.35,2) -- (12,2.55);
			\draw (12,2.55) node[color=asl,anchor=south west] {$\vb{n}$};
			\draw (9.8,1.2) node[color=asb,anchor=south] {$\vb{f}$};
            \draw [to-,color=asb,line width=1.pt] (11.35,2) -- (12.5,1.5);
			\draw (12.5,1.65) node[color=asb,anchor=north west] {$\bm{\mu}$};
			
			\draw (6.5,1.15) node[color=asb,anchor=south] {$\body$};
			\draw (4.3,3.6) node[color=asb,anchor=west] {$\surf_D$};
			\draw (10.6,2.95) node[color=asl,anchor=south] {$\surf_N$};
		\end{tikzpicture}

==> figs/dom2d.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{zzttqq}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale =0.7, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(5.5, 5) rectangle (13,9.5);
\fill[line width=0.7pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6,7) -- (6,9) -- (12,9) -- (12,7) -- cycle;
\draw [line width=0.7pt,color=xfqqff] (6,7)-- (6,9);
\draw [line width=0.7pt,color=xfqqff] (6,9)-- (12,9);
\draw [line width=0.7pt,color=zzttqq, dashed] (12,9)-- (12,7);
\draw [line width=0.7pt,color=zzttqq, dashed] (12,7)-- (6,7);
\draw [-to,line width=0.7pt] (9,8) -- (10.5,8);
\draw [-to,line width=0.7pt] (9,8) -- (9,9.5);
\draw (6.5,9) node[anchor=south,color=xfqqff] {$\curv_D$};
\draw (12,7.5) node[anchor=west,color=zzttqq] {$\curv_N$};
\draw (7,7.5) node[anchor=south west] {$\surf$};
\begin{scriptsize}
\draw [fill=black] (9,8) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/elast1D.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0,-0.25) rectangle (11.5,0.5);
                \draw (3.5,0) node[anchor=east] {$\Po^1(\surf) \hookrightarrow \C^\infty(\surf)$};
                \draw [-Triangle,line width=.5pt] (3.5,0.) -- (5,0.);
                \draw (0.7+3.5,0) node[anchor=south] {$\airy$};
                \draw (5,0) node[anchor=west] {$\C^\infty(\surf)\otimes\Sym(2)$};
                \draw [-Triangle,line width=.5pt] (8,0.) -- (9.5,0.);
                \draw (0.7+8,0) node[anchor=south] {$\Di$};
                \draw (9.5,0) node[anchor=west] {$[\C^\infty(\surf)]^2$};
\end{tikzpicture}

==> figs/elast2D.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0,-0.25) rectangle (11.5,0.5);
                \draw (0,0) node[anchor=west] {$\RM(\surf) \hookrightarrow [\C^\infty(\surf)]^2$};
                \draw [-Triangle,line width=.5pt] (3.5,0.) -- (5,0.);
                \draw (0.7+3.5,0) node[anchor=south] {$\sym \D$};
                \draw (5,0) node[anchor=west] {$\C^\infty(\surf)\otimes\Sym(2)$};
                \draw [-Triangle,line width=.5pt] (8,0.) -- (9.5,0.);
                \draw (0.7+8,0) node[anchor=south] {$\rot \Rot$};
                \draw (9.5,0) node[anchor=west] {$\C^\infty(\surf)$};
\end{tikzpicture}



==> figs/elasticity.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0,-0.25) rectangle (16,0.5);
                \draw (0,0) node[anchor=west] {$\RM(\body) \hookrightarrow [\C^\infty(\body)]^3$};
                \draw [-Triangle,line width=.5pt] (3.5,0.) -- (5,0.);
                \draw (0.7+3.5,0) node[anchor=south] {$\sym \D$};
                \draw (5,0) node[anchor=west] {$\C^\infty(\body)\otimes\Sym(3)$};
                \draw [-Triangle,line width=.5pt] (8,0.) -- (9.5,0.);
                \draw (0.7+8,0) node[anchor=south] {$\inc$};
                \draw (9.5,0) node[anchor=west] {$\C^\infty(\body)\otimes\Sym(3)$};
                \draw [-Triangle,line width=.5pt] (12.5,0.) -- (14,0);
                \draw (0.7+12.5,0) node[anchor=south] {$\Di$};
                \draw (14,0) node[anchor=west] {$[\C^\infty(\body)]^3$};
\end{tikzpicture}



==> figs/ex11.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 0.39400190125935514)
(384, 0.3130547109627789)
(750, 0.20369691899663336)
(1296, 0.1403734879867633)
(2058, 0.10205078097674194)
(3072, 0.07737381141521538)
(4374, 0.060622745913486056)
(6000, 0.04875503584370207)
(7986, 0.040049683864567816)
(10368, 0.033478716319958884)
(13182, 0.02839896694703428)
(16464, 0.024391896987540664)
(20250, 0.021175862532618862)
(24576, 0.01855580100450658)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 0.21215172480218902)
(2058, 0.07670543201004319)
(4374, 0.03510794813632964)
(7986, 0.018848688323385685)
(13182, 0.011259947387495263)
(20250, 0.007255823286460624)
(29478, 0.004946784096548262)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.027477550521765867)
(6000, 0.005597508566867095)
(13182, 0.001795615153676065)
(24576, 0.0007411145864537414)
(41154, 0.00035911632742680977)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(81, 0.8028324304038807)
(192, 0.6401033802454071)
(375, 0.517284258593392)
(648, 0.42750852623380503)
(1029, 0.36199774605317653)
(1536, 0.3129761525039168)
(2187, 0.2752317033093599)
(3000, 0.24540521575874077)
(3993, 0.22130156734462636)
(5184, 0.20144761375454726)
(6591, 0.1848262782903259)
(8232, 0.17071630095916068)
(10125, 0.15859363120264475)
(12288, 0.14806915607560728)
(14739, 0.13884832352407417)
(17496, 0.13070429713618753)
(20577, 0.12345968800127359)
(24000, 0.1169738560191666)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.1})$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(375, 0.3790285947407449)
(1029, 0.20668489695069256)
(2187, 0.12256363243967744)
(3993, 0.08000916680606102)
(6591, 0.05606061912798095)
(10125, 0.0413738402438495)
(14739, 0.03175490763976962)
(20577, 0.0251257472636189)
(27783, 0.020368920183875417)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.2})$}

                    \addplot[color=asb, mark=o] coordinates {
    					(1029, 0.10905780393082387)
(3000, 0.033495832300536675)
(6591, 0.014180073139638727)
(12288, 0.007249960513109572)
(20577, 0.004186724662511231)
(31944, 0.0026313238013881586)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.3})$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			
    			    \addplot[dashed,color=black, mark=none]
    			    coordinates {
    			    	(1e+3, 1e-0)
    			    	(2e+4, 0.36840314986403866)
    			    };
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

                \draw (4,4.8) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{1})$};
    		\end{tikzpicture}

==> figs/ex111.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 13.662906833095875)
(384, 0.6541701521054096)
(750, 0.38236077295392623)
(1296, 0.5265410186262903)
(2058, 0.28987021158695697)
(3072, 0.2961273457716303)
(4374, 0.961906334840834)
(6000, 1.1923125535852903)
(7986, 0.23560001066121647)
(10368, 1.09816855594621)
(13182, 0.11791119193395207)
(16464, 0.796343865222108)
(20250, 0.15915206387734668)
(24576, 0.1250408449561178)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 0.6329201261045625)
(2058, 0.6994807180065562)
(4374, 0.07371569706741217)
(7986, 0.13377494567849255)
(13182, 0.07591477020527945)
(20250, 0.014663392078988983)
(29478, 0.021351038092826312)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.042026730990191344)
(6000, 0.011511478449639073)
(13182, 0.003426863651922426)
(24576, 0.0010266253725154575)
(41154, 0.0016338071069316108)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(162, 1.1924422891749038)
(384, 0.7681899854927514)
(750, 0.507058628219259)
(1296, 0.3560354694203482)
(2058, 0.26281849705453586)
(3072, 0.20163432409752893)
(4374, 0.15943340961965421)
(6000, 0.12914316259769226)
(7986, 0.10668706044419808)
(10368, 0.08958843310286244)
(13182, 0.0762746241955097)
(16464, 0.06570904800806388)
(20250, 0.05718640038274006)
(24576, 0.050213488324374375)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.1}$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(750, 0.34218934274653673)
(2058, 0.11449864816426047)
(4374, 0.050486824401255646)
(7986, 0.02642958347330865)
(13182, 0.015493550677092589)
(20250, 0.009837013965886569)
(29478, 0.006626362490625309)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.2}$}

                    \addplot[color=asb, mark=o] coordinates {
    					(2058, 0.037083770545440715)
(6000, 0.007203979101023384)
(13182, 0.00225808343192521)
(24576, 0.0009191879016225698)
(41154, 0.00044130875359409366)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.3}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

    		\end{tikzpicture}

==> figs/ex112.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 1.1823257668299443)
(384, 0.8875490095910311)
(750, 0.759101033759975)
(1296, 0.7694846507161439)
(2058, 0.9577755848125048)
(3072, 1.800187777127411)
(4374, 6.569077761841614)
(6000, 0.9381666606560242)
(7986, 0.45959758648512555)
(10368, 0.2877213348441578)
(13182, 0.2015542593326232)
(16464, 0.15079604401218932)
(20250, 0.11785426502448744)
(24576, 0.095034656980718)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 9.059337113943162)
(2058, 0.12413069767437075)
(4374, 0.04890081270732632)
(7986, 0.025053949126465774)
(13182, 0.014728664774798275)
(20250, 0.009529130262781623)
(29478, 0.006677734276205932)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.03246606721834037)
(6000, 0.006295342082263691)
(13182, 0.0019992565262421944)
(24576, 0.0008748663224401589)
(41154, 0.003334172460197108)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(162, 0.9178098354453458)
(384, 0.5715104179589847)
(750, 0.36786312237257185)
(1296, 0.2529919833593938)
(2058, 0.18368963168419947)
(3072, 0.13908304651306705)
(4374, 0.10881802672154747)
(6000, 0.08739200802833715)
(7986, 0.07169026685663764)
(10368, 0.0598509041406936)
(13182, 0.05070855294280969)
(16464, 0.04350483293165991)
(20250, 0.03772954174242912)
(24576, 0.03302947984251954)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.1}$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(750, 0.2998878898104958)
(2058, 0.1002296014633521)
(4374, 0.04422752147203387)
(7986, 0.02317174524851714)
(13182, 0.013593978363514708)
(20250, 0.008636795522973518)
(29478, 0.005821373773178679)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.2}$}

                    \addplot[color=asb, mark=o] coordinates {
    					(2058, 0.03282679030562198)
(6000, 0.006361319805813556)
(13182, 0.001990607022235663)
(24576, 0.0008094244908311059)
(41154, 0.0003883198449502816)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.3}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

    		\end{tikzpicture}

==> figs/ex113.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 0.760106407450243)
(384, 0.47794575178509197)
(750, 0.30900321743395526)
(1296, 0.21348226216786184)
(2058, 0.15559791818446145)
(3072, 0.11817592061130937)
(4374, 0.09268477981917983)
(6000, 0.07457774712161143)
(7986, 0.0612710893800588)
(10368, 0.05121432892010668)
(13182, 0.04343349906613143)
(16464, 0.037292710720807865)
(20250, 0.03236293269099819)
(24576, 0.028346403619301543)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 0.240154020084217)
(2058, 0.08169182041524733)
(4374, 0.036328235729999075)
(7986, 0.019121254357813273)
(13182, 0.011254838593150612)
(20250, 0.0071692279646932205)
(29478, 0.00484255810031293)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.027375966428977536)
(6000, 0.0053676451342808944)
(13182, 0.001689640265286692)
(24576, 0.0006895279711806555)
(41154, 0.00033160586429339446)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(162, 0.671993088347779)
(384, 0.42847187217109206)
(750, 0.2751726698036707)
(1296, 0.18868944247673827)
(2058, 0.13671140555936154)
(3072, 0.10336235530745735)
(4374, 0.08078882700071309)
(6000, 0.06483563864019332)
(7986, 0.05315957577776485)
(10368, 0.04436412503347633)
(13182, 0.03757726738552251)
(16464, 0.03223258469667089)
(20250, 0.02794958779889347)
(24576, 0.024465192486382365)

    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.1}$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(750, 0.2412487327330682)
(2058, 0.08191775674104969)
(4374, 0.036377408232469675)
(7986, 0.019135435875593815)
(13182, 0.011260096643658997)
(20250, 0.007171622603118277)
(29478, 0.004843835964704118)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.2}$}

                    \addplot[color=asb, mark=o] coordinates {
    					(2058, 0.027441574640851295)
(6000, 0.005375284618359145)
(13182, 0.0016914349525652495)
(24576, 0.0006901387228663628)
(41154, 0.00033186618565301574)
    				};
    				\addlegendentry{$\bm{\sigma}_s^{h.3}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex12.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\sigma}_v - \sigma_v^h \|_{\Le}/\| \widetilde{\sigma}_v\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 0.47387535673109865)
(384, 0.3344728354527508)
(750, 0.21029210011668495)
(1296, 0.14142092343411988)
(2058, 0.10086414010110073)
(3072, 0.07531189235968248)
(4374, 0.05827726848795807)
(6000, 0.046390088415222235)
(7986, 0.03778144696305634)
(10368, 0.03135412359323018)
(13182, 0.026431954630158787)
(16464, 0.02258077398564055)
(20250, 0.019511862571063795)
(24576, 0.017027353856465526)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 0.1874974373092282)
(2058, 0.0713127573217927)
(4374, 0.033238865744987155)
(7986, 0.018037092272794958)
(13182, 0.010847870163693735)
(20250, 0.007021692079819059)
(29478, 0.004802255051833247)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.0276148902077691)
(6000, 0.005845444628853821)
(13182, 0.0019022662704213467)
(24576, 0.0007903816727537579)
(41154, 0.0003843309970781168)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(81, 0.9337304311125407)
(192, 0.7835906346176945)
(375, 0.6495149062604442)
(648, 0.5445211595983752)
(1029, 0.46523702222507507)
(1536, 0.4046698329655985)
(2187, 0.35738821933219456)
(3000, 0.3196574973242956)
(3993, 0.28894395736905165)
(5184, 0.26350446168447583)
(6591, 0.24211390919256695)
(8232, 0.2238917784777356)
(10125, 0.20819155913600496)
(12288, 0.19452915678126362)
(14739, 0.18253558986351298)
(17496, 0.17192507291570938)
(20577, 0.16247303813862435)
(24000, 0.15400070757843137)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.1})$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(375, 0.4705886649998098)
(1029, 0.2658561613245903)
(2187, 0.1593592683538338)
(3993, 0.10457783880114971)
(6591, 0.07350282304472532)
(10125, 0.05435523713738639)
(14739, 0.04177541551196226)
(20577, 0.033086601655947526)
(27783, 0.026841839935292374)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.2})$}

                    \addplot[color=asb, mark=o] coordinates {
    					(1029, 0.14392543634130664)
(3000, 0.04432426517647767)
(6591, 0.0187939766492537)
(12288, 0.009615484703843737)
(20577, 0.005554066132560782)
(31944, 0.003490751915954955)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.3})$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			
    			    \addplot[dashed,color=black, mark=none]
    			    coordinates {
    			    	(1e+3, 1e-0)
    			    	(2e+4, 0.36840314986403866)
    			    };
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

                \draw (4,4.8) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{1})$};
    		\end{tikzpicture}

==> figs/ex13.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\sigma}_m - \sigma_m^h \|_{\Le}/\| \widetilde{\sigma}_m\|_{\Le}$},
    				xmin=50, xmax=2e5,
    				ymin=2e-4, ymax=2,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-3,1e-2,1e-1,1e+0},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					(162, 0.3705548971987655)
(384, 0.30727302069936385)
(750, 0.20195632723133197)
(1296, 0.14010134190778598)
(2058, 0.10235541300884424)
(3072, 0.07789815175976066)
(4374, 0.061214673803675415)
(6000, 0.04934818116807011)
(7986, 0.040615650908645606)
(10368, 0.03400655121004629)
(13182, 0.028885855300936153)
(16464, 0.024838779877549323)
(20250, 0.021585314910011765)
(24576, 0.018930992439076352)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.1}$}
    				
    				\addplot[color=violet, mark=pentagon] coordinates {
                        (750, 0.2180743058258449)
(2058, 0.0780393819691882)
(4374, 0.035575324133432236)
(7986, 0.019052945490339465)
(13182, 0.011364080986315899)
(20250, 0.007315151281401416)
(29478, 0.004983477886607028)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.2}$}
    				
    				\addplot[color=purple, mark=square] coordinates {
    					(2058, 0.027441921980808973)
(6000, 0.005531582913918415)
(13182, 0.0017669873951233971)
(24576, 0.0007278313674462518)
(41154, 0.0003523021303731759)
    				};
    				\addlegendentry{$\bm{\sigma}^{h.3}$}
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					(81, 0.7653468585899376)
(192, 0.5974144928013093)
(375, 0.47716220451770075)
(648, 0.39159917108010034)
(1029, 0.33008593491335375)
(1536, 0.28449420834071965)
(2187, 0.24962333918375923)
(3000, 0.22220124655487553)
(3993, 0.20012207306984978)
(5184, 0.18198764262207165)
(6591, 0.16684034058667663)
(8232, 0.1540052975814652)
(10125, 0.14299461364318272)
(12288, 0.13344749630470362)
(14739, 0.12509175903409525)
(17496, 0.1177183894167982)
(20577, 0.11116433610638583)
(24000, 0.10530059785749252)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.1})$}
    				
    				\addplot[color=cyan, mark=oplus] coordinates {
    					(375, 0.3514904793534479)
(1029, 0.18838216550177095)
(2187, 0.11108195292530376)
(3993, 0.07230961060301339)
(6591, 0.050580427166363504)
(10125, 0.03728843512581097)
(14739, 0.028597750969608787)
(20577, 0.022615494675739256)
(27783, 0.01832663460970209)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.2})$}

                    \addplot[color=asb, mark=o] coordinates {
    					(1029, 0.09804321467951609)
(3000, 0.030067465426817503)
(6591, 0.012717334606247256)
(12288, 0.006499594979551056)
(20577, 0.003752907054490273)
(31944, 0.0023586480694802437)
    				};
    				\addlegendentry{$\bm{\sigma}(\vb{u}^{h.3})$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1e-2)
    					(2e+4, 0.00046415888336127795)
    				};
    			
    			    \addplot[dashed,color=black, mark=none]
    			    coordinates {
    			    	(1e+3, 1e-0)
    			    	(2e+4, 0.36840314986403866)
    			    };
    			\end{loglogaxis}

                \draw (3.5,0.9) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

                \draw (4,4.8) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{1})$};
    		\end{tikzpicture}

==> figs/ex21.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.922348774893941e-08 )
( 0.01 , 4.922501772899755e-08 )
( 0.1 , 4.924075114148115e-08 )
( 1 , 4.9435878461234236e-08 )
( 1.0 , 4.9435878461234236e-08 )
( 10.0 , 5.3168707225336725e-08 )
( 100.0 , 8.105872357788166e-08 )
( 1000.0 , 1.0131001243793102e-07 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.922348767571194e-08 )
( 0.01 , 4.922501772868709e-08 )
( 0.1 , 4.924074950629988e-08 )
( 1 , 4.9435881201875234e-08 )
( 1.125 , 4.94677957298107e-08 )
( 10.0 , 5.316870665066468e-08 )
( 100.0 , 8.1058723044589e-08 )
( 1000.0 , 1.0131000825300518e-07 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 4.922348681834029e-08 )
( 0.01 , 4.922501857800661e-08 )
( 0.1 , 4.924074901829029e-08 )
( 1 , 4.94358812414918e-08 )
( 1.25 , 4.950075393721495e-08 )
( 10.0 , 5.3168705943189246e-08 )
( 100.0 , 8.10587234194185e-08 )
( 1000.0 , 1.0131000579498556e-07 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 4.9223487365999876e-08 )
( 0.01 , 4.9225018081512354e-08 )
( 0.1 , 4.9240749955970404e-08 )
( 1 , 4.9435880696748644e-08 )
( 1.375 , 4.953471551787137e-08 )
( 10.0 , 5.316870643890856e-08 )
( 100.0 , 8.105872447556235e-08 )
( 1000.0 , 1.013100144848154e-07 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 4.9223488952971577e-08 )
( 0.01 , 4.922501931905519e-08 )
( 0.1 , 4.9240750946017665e-08 )
( 1 , 4.943587998593981e-08 )
( 1.5 , 4.956964552051497e-08 )
( 10.0 , 5.3168709252722e-08 )
( 100.0 , 8.105872422873048e-08 )
( 1000.0 , 1.0131001056155572e-07 )
    				};
    				\addlegendentry{$\nu = 0.5$}
    				    				
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/ex22.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.902400548876349e-08 )
( 0.01 , 4.9027530841703406e-08 )
( 0.1 , 4.906516010789614e-08 )
( 1 , 4.947321628675091e-08 )
( 1.0 , 4.947321628675091e-08 )
( 10.0 , 5.387758701371452e-08 )
( 100.0 , 6.55498421541749e-08 )
( 1000.0 , 7.009239756023263e-08 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.813870137946055e-08 )
( 0.01 , 4.8144234037215305e-08 )
( 0.1 , 4.817182711170255e-08 )
( 1 , 4.8490716364667506e-08 )
( 1.125 , 4.8540056958728927e-08 )
( 10.0 , 5.261034263798017e-08 )
( 100.0 , 6.471316654419156e-08 )
( 1000.0 , 6.957539824216099e-08 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 4.7003552608571386e-08 )
( 0.01 , 4.700650298566663e-08 )
( 0.1 , 4.702234485217927e-08 )
( 1 , 4.7234470337659774e-08 )
( 1.25 , 4.730807170091947e-08 )
( 10.0 , 5.092880463102422e-08 )
( 100.0 , 6.318882211758357e-08 )
( 1000.0 , 6.827319731627459e-08 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 4.572735840343113e-08 )
( 0.01 , 4.572811611292132e-08 )
( 0.1 , 4.573112085674382e-08 )
( 1 , 4.5827296924558226e-08 )
( 1.375 , 4.5896896851311784e-08 )
( 10.0 , 4.899435448792455e-08 )
( 100.0 , 6.116342368384329e-08 )
( 1000.0 , 6.637546158960342e-08 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 4.441818809152503e-08 )
( 0.01 , 4.4416875609837705e-08 )
( 0.1 , 4.440714408103999e-08 )
( 1 , 4.4386097352567934e-08 )
( 1.5 , 4.442408181082424e-08 )
( 10.0 , 4.696668893994335e-08 )
( 100.0 , 5.8842296206510385e-08 )
( 1000.0 , 6.409947803563048e-08 )
    				};
    				\addlegendentry{$\nu = 0.5$}
    				    				
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/ex221.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.9e+3, xmax=1.1e5,
    				ymin=1e-6, ymax=2e-1,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-5,1e-5,1e-4,1e-3,1e-2,1e-1},
    				legend style={at={(0.95,0.95)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 2208 , 0.0011811342624151748 )
( 8463 , 7.781968257553548e-05 )
( 18768 , 1.557530491523361e-05 )
( 33123 , 4.9527867145745e-06 )
( 51528 , 2.0335889370543256e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\sigma}^{h}$}
    				
    				\addplot[color=violet, mark=square] coordinates {
                        ( 2208 , 0.0011931792077948446 )
( 8463 , 7.842910132821979e-05 )
( 18768 , 1.5691571335432072e-05 )
( 33123 , 4.989205040593749e-06 )
( 51528 , 2.0484500176206513e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\varepsilon}^{h}$}
    				
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					( 2208 , 0.001195044259229365 )
( 8463 , 7.79942720589485e-05 )
( 18768 , 1.558294832889305e-05 )
( 33123 , 4.952424629739216e-06 )
( 51528 , 2.032957078008511e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\sigma s}^{h}$}
    				
    				\addplot[color=asb, mark=oplus] coordinates {
    					( 2208 , 0.0012043893672952432 )
( 8463 , 7.854993278918275e-05 )
( 18768 , 1.5693416304225657e-05 )
( 33123 , 4.987523579631606e-06 )
( 51528 , 2.0473695887190555e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\varepsilon s}^{h}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.5e-4)
    					(20000, 3.125e-06)
    				};
    			
    			\end{loglogaxis}

                \draw (3.1,0.5) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

    		\end{tikzpicture}

==> figs/ex222.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.9e+3, xmax=1.1e5,
    				ymin=1e-6, ymax=2e-1,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-5,1e-5,1e-4,1e-3,1e-2,1e-1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 2208 , 0.08232824219246421 )
( 8463 , 0.08904808332353946 )
( 18768 , 0.08024552780623966 )
( 33123 , 0.07238331200927114 )
( 51528 , 0.0647776149245417 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\sigma}^{h}$}
    				
    				\addplot[color=violet, mark=square] coordinates {
                        ( 2208 , 0.07435522854853867 )
( 8463 , 0.07479670821797677 )
( 18768 , 0.06838110609811651 )
( 33123 , 0.06226122731799847 )
( 51528 , 0.05588358357205787 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\varepsilon}^{h}$}
    				
    				
    				\addplot[color=blue, mark=10-pointed star] coordinates {
    					( 2208 , 0.0010972962894630622 )
( 8463 , 7.150883377925193e-05 )
( 18768 , 1.4279184112098849e-05 )
( 33123 , 4.537441536683593e-06 )
( 51528 , 1.8625063694028735e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\sigma s}^{h}$}
    				
    				\addplot[color=asb, mark=oplus] coordinates {
    					( 2208 , 0.0011053238762182476 )
( 8463 , 7.193870905517421e-05 )
( 18768 , 1.4362732834402402e-05 )
( 33123 , 4.563733157142203e-06 )
( 51528 , 1.873244858916143e-06 )
    				};
    				\addlegendentry{$\bm{\sigma}_{\varepsilon s}^{h}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.5e-4)
    					(20000, 3.125e-06)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(15000, 3e-2)
    					(50000, 0.02220248413476856)
    				};
    			
    			\end{loglogaxis}

                \draw (3.1,0.5) 
    			node[anchor=south]{\tiny $\mathcal{O}(h^{4})$};

                \draw (4.75,4.05) 
    			node[anchor=south]{\tiny $\mathcal{O}(\sqrt{h})$};

    		\end{tikzpicture}

==> figs/ex23.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.831118393992531e-06 )
( 0.01 , 4.83082646729399e-06 )
( 0.1 , 4.828090960120863e-06 )
( 1 , 4.815647153054629e-06 )
( 1.0 , 4.815647153054665e-06 )
( 10.0 , 5.077195954992945e-06 )
( 100.0 , 9.834781707678435e-06 )
( 1000.0 , 4.964618170994774e-05 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.905362924946483e-06 )
( 0.01 , 4.905087725676867e-06 )
( 0.1 , 4.902486931158953e-06 )
( 1 , 4.888767104353023e-06 )
( 1.125 , 4.888253812345791e-06 )
( 10.0 , 5.075513721650014e-06 )
( 100.0 , 8.934897675375146e-06 )
( 1000.0 , 4.3422722137319145e-05 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 4.971721584795066e-06 )
( 0.01 , 4.971462674559404e-06 )
( 0.1 , 4.968997193495019e-06 )
( 1 , 4.954356797513652e-06 )
( 1.25 , 4.952774552013529e-06 )
( 10.0 , 5.075967345831185e-06 )
( 100.0 , 8.029973296887549e-06 )
( 1000.0 , 3.6820255612819834e-05 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 5.025976427711357e-06 )
( 0.01 , 5.025732278746974e-06 )
( 0.1 , 5.0233921415444146e-06 )
( 1 , 5.008203680198447e-06 )
( 1.375 , 5.005179431274809e-06 )
( 10.0 , 5.0782557791652315e-06 )
( 100.0 , 7.19300116314077e-06 )
( 1000.0 , 3.021245523148524e-05 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 5.066592919257201e-06 )
( 0.01 , 5.066361206462402e-06 )
( 0.1 , 5.064129800570042e-06 )
( 1 , 5.0487260579776755e-06 )
( 1.5 , 5.044132485007212e-06 )
( 10.0 , 5.081861368588671e-06 )
( 100.0 , 6.48651375301588e-06 )
( 1000.0 , 2.3950993987714765e-05 )
    				};
    				\addlegendentry{$\nu = 0.5$}
    				    				
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/ex24.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.9223487687391645e-08 )
( 0.01 , 4.922501753999173e-08 )
( 0.1 , 4.924075093646369e-08 )
( 1 , 4.943587834246358e-08 )
( 1.0 , 4.943587834246358e-08 )
( 10.0 , 5.316870677336018e-08 )
( 100.0 , 8.10587237457314e-08 )
( 1000.0 , 1.0131001283826343e-07 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.922348819557342e-08 )
( 0.01 , 4.922501893897112e-08 )
( 0.1 , 4.924074888548089e-08 )
( 1 , 4.943587934178958e-08 )
( 1.1428571428571428 , 4.947244154713961e-08 )
( 10.0 , 5.31687072364598e-08 )
( 100.0 , 8.105872449081354e-08 )
( 1000.0 , 1.0131001689424773e-07 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 4.9223488902849825e-08 )
( 0.01 , 4.92250192538705e-08 )
( 0.1 , 4.924075124132937e-08 )
( 1 , 4.9435880181891764e-08 )
( 1.3333333333333333 , 4.952328578846165e-08 )
( 10.0 , 5.316870779374647e-08 )
( 100.0 , 8.105872426890697e-08 )
( 1000.0 , 1.0131001490482918e-07 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 4.9223486735707373e-08 )
( 0.01 , 4.9225019859061075e-08 )
( 0.1 , 4.924074833705193e-08 )
( 1 , 4.943587978762838e-08 )
( 1.6 , 4.959826356362338e-08 )
( 10.0 , 5.316870702014554e-08 )
( 100.0 , 8.105872381760701e-08 )
( 1000.0 , 1.0131001243013988e-07 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 4.922348760328797e-08 )
( 0.01 , 4.922501824694724e-08 )
( 0.1 , 4.9240749183846165e-08 )
( 1 , 4.943587951290344e-08 )
( 1.996007984031936 , 4.971715742203098e-08 )
( 10.0 , 5.316870676873016e-08 )
( 100.0 , 8.105872514199951e-08 )
( 1000.0 , 1.013100159819449e-07 )
    				};
    				\addlegendentry{$\nu \approx 0.5$}  
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/ex25.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.9023690872677925e-08 )
( 0.01 , 4.9027488573559145e-08 )
( 0.1 , 4.9065158835939403e-08 )
( 1 , 4.9473215785617045e-08 )
( 1.0 , 4.9473215785617045e-08 )
( 10.0 , 5.387758712930894e-08 )
( 100.0 , 6.554984332791442e-08 )
( 1000.0 , 7.0092396374782e-08 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.79935772499081e-08 )
( 0.01 , 4.799454615247358e-08 )
( 0.1 , 4.80207453751088e-08 )
( 1 , 4.832527014540147e-08 )
( 1.1428571428571428 , 4.8379731480155155e-08 )
( 10.0 , 5.23919549248566e-08 )
( 100.0 , 6.453368845295137e-08 )
( 1000.0 , 6.94336872843975e-08 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 4.6161517357578606e-08 )
( 0.01 , 4.616295253024028e-08 )
( 0.1 , 4.617014712613163e-08 )
( 1 , 4.630549320978711e-08 )
( 1.3333333333333333 , 4.63795965586083e-08 )
( 10.0 , 4.9656985464102995e-08 )
( 100.0 , 6.188138571610672e-08 )
( 1000.0 , 6.706075952279486e-08 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 4.340267532153589e-08 )
( 0.01 , 4.34011561879436e-08 )
( 0.1 , 4.338177566491489e-08 )
( 1 , 4.327031399916604e-08 )
( 1.6 , 4.326536440051456e-08 )
( 10.0 , 4.536546666179684e-08 )
( 100.0 , 5.6895977435746595e-08 )
( 1000.0 , 6.214071235169597e-08 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 4.0104799303394754e-08 )
( 0.01 , 4.009959404557521e-08 )
( 0.1 , 4.004912413585133e-08 )
( 1 , 3.964301038240013e-08 )
( 1.996007984031936 , 3.936489568004807e-08 )
( 10.0 , 3.9946789249207816e-08 )
( 100.0 , 4.962481333104947e-08 )
( 1000.0 , 5.4560377199008364e-08 )
    				};
    				\addlegendentry{$\nu \approx 0.5$}
    				    				
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/ex26.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$k$-value},
    				ylabel={$\| \widetilde{\bm{\sigma}} - \bm{\sigma}^h \|_{\Le}/\| \widetilde{\bm{\sigma}}\|_{\Le}$},
    				xmin=0.5*1e-3, xmax=2e3,
    				ymin=2e-8, ymax=5e-5,
    				xtick={1e-3,1e-2,1e-1,1,1e+1,1e+2,1e+3},
    				ytick={1e-8,1e-7,1e-6,1e-5,1e-4},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0.001 , 4.8311184144745615e-06 )
( 0.01 , 4.8308264697635525e-06 )
( 0.1 , 4.828090960045397e-06 )
( 1 , 4.8156471528785104e-06 )
( 1.0 , 4.815647152878504e-06 )
( 10.0 , 5.077195955003104e-06 )
( 100.0 , 9.834781708095675e-06 )
( 1000.0 , 4.96461817095758e-05 )
    				};
    				\addlegendentry{$\nu = 0$}
    				
    				\addplot[color=asb, mark=pentagon] coordinates {
                        ( 0.001 , 4.915452228473412e-06 )
( 0.01 , 4.915179338961468e-06 )
( 0.1 , 4.9125981151791155e-06 )
( 1 , 4.898723876407559e-06 )
( 1.1428571428571428 , 4.898088891810889e-06 )
( 10.0 , 5.075451330523683e-06 )
( 100.0 , 8.80420642251835e-06 )
( 1000.0 , 4.249408229593084e-05 )
    				};
    				\addlegendentry{$\nu = 0.125$}
    				
    				\addplot[color=violet, mark=square] coordinates {
    					( 0.001 , 5.009384546849451e-06 )
( 0.01 , 5.009135708020126e-06 )
( 0.1 , 5.006755392635723e-06 )
( 1 , 4.991709781011849e-06 )
( 1.3333333333333333 , 4.989192798582966e-06 )
( 10.0 , 5.077318651683569e-06 )
( 100.0 , 7.460215983134531e-06 )
( 1000.0 , 3.239305068145383e-05 )
    				};
    				\addlegendentry{$\nu = 0.25$}
    				
    				\addplot[color=blue, mark=diamond] coordinates {
    					( 0.001 , 5.089674205295996e-06 )
( 0.01 , 5.089450676012784e-06 )
( 0.1 , 5.087292417037793e-06 )
( 1 , 5.0719091493486664e-06 )
( 1.6 , 5.066125414399832e-06 )
( 10.0 , 5.085318060888366e-06 )
( 100.0 , 6.043320789309587e-06 )
( 1000.0 , 1.9401855821078755e-05 )
    				};
    				\addlegendentry{$\nu = 0.375$}
    				
    				\addplot[color=cyan, mark=o] coordinates {
    					( 0.001 , 5.120750163512182e-06 )
( 0.01 , 5.120545504714897e-06 )
( 0.1 , 5.118567293133773e-06 )
( 1 , 5.104201093847943e-06 )
( 1.996007984031936 , 5.095786244654546e-06 )
( 10.0 , 5.099735191013673e-06 )
( 100.0 , 5.368462495515704e-06 )
( 1000.0 , 9.30481136233513e-06 )
    				};
    				\addlegendentry{$\nu \approx 0.5$}
    				    				
    			\end{loglogaxis}
    		\end{tikzpicture}

==> figs/exB1.tex <==
\begin{tikzpicture}[scale = 0.6]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{axis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={$\nu$},
    				ylabel={Negative eigenvalues $[\%]$},
    				xmin=-0.1, xmax=0.6,
    				ymin=-0.1, ymax=1.1,
    				xtick={0,0.125, 0.25, 0.375, 0.5},
    				ytick={0,1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 0 , 0.9833333333333333 )
( 0.125 , 0.31666666666666665 )
( 0.25 , 0.2 )
( 0.375 , 0.06666666666666667 )
( 0.5 , 0.0 )
    				};
    				\addlegendentry{$\partial \body = \surf_N$}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
                        ( 0 , 0.21666666666666667 )
( 0.125 , 0.03333333333333333 )
( 0.25 , 0.016666666666666666 )
( 0.375 , 0.0 )
( 0.5 , 0.0 )
    				};
    				\addlegendentry{$\partial \body = \surf_N \cup \surf_D$}
    				
    				\addplot[color=asb, mark=diamond] coordinates {
    					( 0 , 0.0 )
( 0.125 , 0.0 )
( 0.25 , 0.0 )
( 0.375 , 0.0 )
( 0.5 , 0.0 )

    				};
    				\addlegendentry{$\partial \body = \surf_D$}
    			    				    				
    			\end{axis}
    		\end{tikzpicture}
